Quasi-morphisms on the group of area-preserving diffeomorphisms of the 2-disk via braid groups

Recently Gambaudo and Ghys proved that there exist infinitely many quasi-morphisms on the group ${\rm Diff}_\Omega^\infty (D^2, \partial D^2)$ of area-preserving diffeomorphisms of the 2-disk $D^2$. For the proof, they constructed a homomorphism from the space of quasi-morphisms on the braid group to the space of quasi-morphisms on ${\rm Diff}_\Omega^\infty (D^2, \partial D^2)$. In this paper, we study the homomorphism and prove its injectivity.

==> pure.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 27.3000, 14.3500)(  8.7000,-34.0000)
% LINE 0 0 3 0 Black White
% 4 3000 3200 3000 3400 3000 2400 3000 2200
% 
\special{pn 20}%
\special{pa 3000 3200}%
\special{pa 3000 3400}%
\special{fp}%
\special{pa 3000 2400}%
\special{pa 3000 2200}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 1600 3400 1600 2900 1600 2820 1600 2200
% 
\special{pn 20}%
\special{pa 1600 3400}%
\special{pa 1600 2900}%
\special{fp}%
\special{pa 1600 2820}%
\special{pa 1600 2200}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 4 1800 3400 1800 2200 2800 3400 2800 2200
% 
\special{pn 20}%
\special{pa 1800 3400}%
\special{pa 1800 2200}%
\special{fp}%
\special{pa 2800 3400}%
\special{pa 2800 2200}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White
% 19 1828 2710 1912 2700 2042 2684 2086 2680 2214 2664 2298 2654 2340 2650 2380 2644 2418 2640 2456 2634 2528 2624 2562 2620 2596 2614 2626 2610 2656 2604 2686 2600 2712 2594 2738 2590 2762 2584
% 
\special{pn 20}%
\special{pa 1828 2710}%
\special{pa 1912 2700}%
\special{pa 2042 2684}%
\special{pa 2086 2680}%
\special{pa 2214 2664}%
\special{pa 2298 2654}%
\special{pa 2340 2650}%
\special{pa 2380 2644}%
\special{pa 2418 2640}%
\special{pa 2456 2634}%
\special{pa 2528 2624}%
\special{pa 2562 2620}%
\special{pa 2596 2614}%
\special{pa 2626 2610}%
\special{pa 2656 2604}%
\special{pa 2686 2600}%
\special{pa 2712 2594}%
\special{pa 2738 2590}%
\special{pa 2762 2584}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White
% 18 3000 3200 3000 3150 2996 3134 2994 3130 2994 3124 2992 3120 2986 3110 2978 3100 2962 3084 2954 3080 2946 3074 2938 3070 2928 3064 2916 3060 2904 3054 2876 3044 2860 3040 2844 3034
% 
\special{pn 20}%
\special{pa 3000 3200}%
\special{pa 3000 3150}%
\special{pa 2996 3134}%
\special{pa 2994 3130}%
\special{pa 2994 3124}%
\special{pa 2992 3120}%
\special{pa 2986 3110}%
\special{pa 2978 3100}%
\special{pa 2962 3084}%
\special{pa 2954 3080}%
\special{pa 2946 3074}%
\special{pa 2938 3070}%
\special{pa 2928 3064}%
\special{pa 2916 3060}%
\special{pa 2904 3054}%
\special{pa 2876 3044}%
\special{pa 2860 3040}%
\special{pa 2844 3034}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White
% 19 2762 3014 2738 3010 2712 3004 2686 3000 2656 2994 2626 2990 2596 2984 2562 2980 2528 2974 2456 2964 2418 2960 2380 2954 2340 2950 2298 2944 2214 2934 2086 2920 2042 2914 1912 2900 1870 2894
% 
\special{pn 20}%
\special{pa 2762 3014}%
\special{pa 2738 3010}%
\special{pa 2712 3004}%
\special{pa 2686 3000}%
\special{pa 2656 2994}%
\special{pa 2626 2990}%
\special{pa 2596 2984}%
\special{pa 2562 2980}%
\special{pa 2528 2974}%
\special{pa 2456 2964}%
\special{pa 2418 2960}%
\special{pa 2380 2954}%
\special{pa 2340 2950}%
\special{pa 2298 2944}%
\special{pa 2214 2934}%
\special{pa 2086 2920}%
\special{pa 2042 2914}%
\special{pa 1912 2900}%
\special{pa 1870 2894}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White
% 26 1766 2880 1726 2874 1688 2870 1652 2864 1616 2860 1584 2854 1554 2850 1526 2844 1500 2840 1478 2834 1458 2830 1440 2824 1426 2820 1406 2810 1402 2804 1400 2800 1402 2794 1406 2790 1414 2784 1426 2780 1440 2774 1458 2770 1478 2764 1500 2760 1526 2754 1554 2750
% 
\special{pn 20}%
\special{pa 1766 2880}%
\special{pa 1726 2874}%
\special{pa 1688 2870}%
\special{pa 1652 2864}%
\special{pa 1616 2860}%
\special{pa 1584 2854}%
\special{pa 1554 2850}%
\special{pa 1526 2844}%
\special{pa 1500 2840}%
\special{pa 1478 2834}%
\special{pa 1458 2830}%
\special{pa 1440 2824}%
\special{pa 1426 2820}%
\special{pa 1406 2810}%
\special{pa 1402 2804}%
\special{pa 1400 2800}%
\special{pa 1402 2794}%
\special{pa 1406 2790}%
\special{pa 1414 2784}%
\special{pa 1426 2780}%
\special{pa 1440 2774}%
\special{pa 1458 2770}%
\special{pa 1478 2764}%
\special{pa 1500 2760}%
\special{pa 1526 2754}%
\special{pa 1554 2750}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White
% 4 1640 2734 1674 2730 1710 2724 1748 2720
% 
\special{pn 20}%
\special{pa 1640 2734}%
\special{pa 1674 2730}%
\special{pa 1710 2724}%
\special{pa 1748 2720}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White
% 19 2844 2564 2860 2560 2876 2554 2904 2544 2916 2540 2928 2534 2938 2530 2946 2524 2954 2520 2962 2514 2968 2510 2978 2500 2986 2490 2992 2480 2994 2474 2994 2470 2996 2464 3000 2450 3000 2400
% 
\special{pn 20}%
\special{pa 2844 2564}%
\special{pa 2860 2560}%
\special{pa 2876 2554}%
\special{pa 2904 2544}%
\special{pa 2916 2540}%
\special{pa 2928 2534}%
\special{pa 2938 2530}%
\special{pa 2946 2524}%
\special{pa 2954 2520}%
\special{pa 2962 2514}%
\special{pa 2968 2510}%
\special{pa 2978 2500}%
\special{pa 2986 2490}%
\special{pa 2992 2480}%
\special{pa 2994 2474}%
\special{pa 2994 2470}%
\special{pa 2996 2464}%
\special{pa 3000 2450}%
\special{pa 3000 2400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2125 2750 2125 2800 2 0 0 0
% $\dots$
\put(21.2500,-28.0000){\makebox(0,0)[lb]{$\dots$}}%
% STR 2 0 3 0 Black White
% 4 1005 2750 1005 2800 2 0 0 0
% $\dots$
\put(10.0500,-28.0000){\makebox(0,0)[lb]{$\dots$}}%
% LINE 0 0 3 0 Black White
% 2 900 2200 900 3400
% 
\special{pn 20}%
\special{pa 900 2200}%
\special{pa 900 3400}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 1300 2200 1300 3400
% 
\special{pn 20}%
\special{pa 1300 2200}%
\special{pa 1300 3400}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 3200 2200 3200 3400
% 
\special{pn 20}%
\special{pa 3200 2200}%
\special{pa 3200 3400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3295 2745 3295 2795 2 0 0 0
% $\dots$
\put(32.9500,-27.9500){\makebox(0,0)[lb]{$\dots$}}%
% LINE 0 0 3 0 Black White
% 2 3600 2200 3600 3400
% 
\special{pn 20}%
\special{pa 3600 2200}%
\special{pa 3600 3400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1590 2095 1590 2145 2 0 0 0
% $i$
\put(15.9000,-21.4500){\makebox(0,0)[lb]{$i$}}%
% STR 2 0 3 0 Black White
% 4 2975 2105 2975 2155 2 0 0 0
% $j$
\put(29.7500,-21.5500){\makebox(0,0)[lb]{$j$}}%
% STR 2 0 3 0 Black White
% 4 870 2095 870 2145 2 0 0 0
% $1$
\put(8.7000,-21.4500){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White
% 4 3580 2100 3580 2150 2 0 0 0
% $n$
\put(35.8000,-21.5000){\makebox(0,0)[lb]{$n$}}%
\end{picture}%

